Tensor Network Quantum Simulator With Step-Dependent Parallelization

In this work, we present a new large-scale quantum circuit simulator. It is based on the tensor network contraction technique to represent quantum circuits. We propose a novel parallelization algorithm based on \stepslice . In this paper, we push the requirement on the size of a quantum computer that will be needed to demonstrate the advantage of quantum computation with Quantum Approximate Optimization Algorithm (QAOA). We computed 210 qubit QAOA circuits with 1,785 gates on 1,024 nodes of the the Cray XC 40 supercomputer Theta. To the best of our knowledge, this constitutes the largest QAOA quantum circuit simulations reported to this date.

==> inputs/example_qcirc.tex <==

\Qcircuit @R=1em @C=0.75em {
 \\
 &\lstick{\text{0}}& \qw&\gate{\text{H}} \qw&\control \qw    &                                      \qw&\control \qw    &\control \qw    &                                      \qw&\control \qw    &\control \qw    &                                      \qw&\control \qw    &\gate{\text{H}} \qw    &\gate{\text{Z}^{2\beta}} \qw&\gate{\text{H}} \qw    &         \qw    &                                      \qw&         \qw    &                \qw    &                                      \qw&                \qw    &                \qw&                                      \qw&                \qw&\qw\\
 &\lstick{\text{1}}& \qw&\gate{\text{H}} \qw&\targ    \qw\qwx&\gate{\text{Z}^{2\gamma}} \qw&\targ    \qw\qwx&         \qw\qwx&                                      \qw&         \qw\qwx&         \qw\qwx&                                      \qw&         \qw\qwx&\control        \qw    &                                      \qw&\control        \qw    &\control \qw    &                                      \qw&\control \qw    &\gate{\text{H}} \qw    &\gate{\text{Z}^{2\beta}} \qw&\gate{\text{H}} \qw    &                \qw&                                      \qw&                \qw&\qw\\
 &\lstick{\text{2}}& \qw&\gate{\text{H}} \qw&         \qw    &                                      \qw&         \qw    &\targ    \qw\qwx&\gate{\text{Z}^{2\gamma}} \qw&\targ    \qw\qwx&         \qw\qwx&                                      \qw&         \qw\qwx&                \qw\qwx&                                      \qw&                \qw\qwx&\targ    \qw\qwx&\gate{\text{Z}^{2\gamma}} \qw&\targ    \qw\qwx&\control        \qw    &                                      \qw&\control        \qw    &\gate{\text{H}} \qw&\gate{\text{Z}^{2\beta}} \qw&\gate{\text{H}} \qw&\qw\\
 &\lstick{\text{3}}& \qw&\gate{\text{H}} \qw&         \qw    &                                      \qw&         \qw    &         \qw    &                                      \qw&         \qw    &\targ    \qw\qwx&\gate{\text{Z}^{2\gamma}} \qw&\targ    \qw\qwx&\targ           \qw\qwx&\gate{\text{Z}^{2\gamma}} \qw&\targ           \qw\qwx&         \qw    &                                      \qw&         \qw    &\targ           \qw\qwx&\gate{\text{Z}^{2\gamma}} \qw&\targ           \qw\qwx&\gate{\text{H}} \qw&\gate{\text{Z}^{2\beta}} 
% \qw&  % \measure{\text{\textcolor{orange}{2}}} 
 \qw&\gate{\text{H}} \qw&\qw\\
 \\
}

